Quotient-Categorical Representations for Bellman-Compatible Average-Reward Distributional Reinforcement Learning

Average-reward reinforcement learning requires estimating the gain and a state-dependent bias, which solves the Poisson equation only up to an additive constant. Distributional analogues of the bias inherit this same ambiguity. We introduce a quotient-space formulation in which state-indexed laws are identified up to a common translation, together with a categorical parameterization that respects this symmetry. On this space, we define a projected average-reward distributional operator and show that it is well-defined, non-expansive in a coordinate Cram\'er metric, and admits fixed points. We interpret the projected fixed points through geometrically-stopped differential returns, whose categorical operators are contractive and whose fixed points converge in the Abel sense to a canonical fixed point of the projected undiscounted operator. We show that the means of the projected fixed points match the scalar bias up to an error caused by endpoint clipping of the categorical projections, and we bound this error. Finally, we establish almost-sure convergence and finite-iteration residual bounds for temporal-difference recursions with gain-centered rewards under i.i.d. and Markovian sampling. When the gain is unknown, we couple the recursion with an online gain estimator and prove the same guarantees under Markovian sampling, with a bound on the gain error.

==> fig1_tikz.tex <==
% Figure 1 (redesign): registered translation vs. fixed-grid translation.
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
% Drop-in: \input{fig1_tikz} inside a figure environment (width ~ 5.4in = \textwidth of NeurIPS).
% Stems are drawn to scale: height = \H * probability mass.
\begingroup
\definecolor{pcol}{HTML}{6A4FA0}% coefficient vector p
\definecolor{qcol}{HTML}{D0479C}% coefficient vector q
\definecolor{gridcol}{HTML}{3F345B}
\definecolor{faint}{HTML}{B59BC8}
\begin{tikzpicture}[x=0.80cm,y=1cm,
    font=\footnotesize,
    axis/.style={gridcol, line width=0.5pt},
    tick/.style={gridcol, line width=0.5pt},
    stemp/.style={pcol, line width=1.6pt},
    stemq/.style={qcol, line width=1.6pt},
    ghost/.style={pcol!45, line width=0.9pt, dash pattern=on 1.6pt off 1.1pt},
    guide/.style={faint, line width=0.35pt, dash pattern=on 0.8pt off 1.2pt},
    split/.style={pcol!70!black, line width=0.4pt, -{Stealth[length=2.3pt]}},
    lab/.style={gridcol, font=\scriptsize},
  ]
  \def\H{2.3}   % cm per unit mass
  \def\c{0.62}  % common shift (in units of the stride)
  \def\ytop{1.8}
  \def\plist{0/0.08,1/0.22,2/0.38,3/0.23,4/0.09}
  % q = projection of the shifted atoms onto the fixed grid (computed for c = 0.62 strides)
  \def\qlist{0/0.0304,1/0.1332,2/0.2808,3/0.3230,4/0.2326}

  % ---------------- panel (a) ----------------
  \begin{scope}
    \node[font=\small\bfseries] at (2.0,3.0) {(a) Law and grid shifted together};
    % top row: eta^{p,0} on Theta
    \draw[axis] (-0.35,\ytop) -- (4.35,\ytop);
    \foreach \k/\pk [count=\n] in \plist {
      \draw[tick] (\k,\ytop-0.05) -- (\k,\ytop+0.05);
      \node[lab, below] at (\k,\ytop-0.04) {$\theta_{\n}$};
      \draw[stemp] (\k,\ytop) -- (\k,\ytop+\H*\pk);
      \fill[pcol] (\k,\ytop+\H*\pk) circle (1.5pt);
    }
    \node[anchor=east, pcol] at (-0.45,\ytop+0.22) {$\eta^{p,0}$};
    % guides from the original grid positions
    \foreach \k in {0,...,4} \draw[guide] (\k,\ytop-0.42) -- (\k,0);
    % bottom row: translated law on the translated grid
    \draw[axis] (-0.35+\c,0) -- (4.35+\c,0);
    \foreach \k/\pk [count=\n] in \plist {
      \draw[tick] (\k+\c,-0.05) -- (\k+\c,0.05);
      \node[lab, below] at (\k+\c,-0.04) {$\theta_{\n}{+}c$};
      \draw[stemp] (\k+\c,0) -- (\k+\c,\H*\pk);
      \fill[pcol] (\k+\c,\H*\pk) circle (1.5pt);
    }
    \node[anchor=east, pcol, align=right, inner sep=1pt] at (-0.45,0.25) {$(\tau_c)_{\#}\eta^{p,0}$\\[-1pt]$=\eta^{p,c}$};
    % offset marker
    \draw[gridcol, line width=0.4pt, {Stealth[length=2.4pt]}-{Stealth[length=2.4pt]}] (0,0.42) -- (\c,0.42);
    \node[lab, above] at (0.5*\c,0.40) {$c$};
    % readout
    \node[pcol] at (2.0,-0.64) {coefficients unchanged: $p=(.08,.22,.38,.23,.09)$};
  \end{scope}

  % ---------------- panel (b) ----------------
  \begin{scope}[xshift=6.75cm]
    \node[font=\small\bfseries] at (2.0,3.0) {(b) Law shifted, grid fixed};
    \draw[axis] (-0.35,\ytop) -- (4.35,\ytop);
    \foreach \k/\pk [count=\n] in \plist {
      \draw[tick] (\k,\ytop-0.05) -- (\k,\ytop+0.05);
      \node[lab, below] at (\k,\ytop-0.04) {$\theta_{\n}$};
      \draw[stemp] (\k,\ytop) -- (\k,\ytop+\H*\pk);
      \fill[pcol] (\k,\ytop+\H*\pk) circle (1.5pt);
    }
    \node[anchor=east, pcol] at (-0.45,\ytop+0.22) {$\eta^{p,0}$};
    % bottom row: same (fixed) grid; translated atoms (ghosts) and their projection
    \draw[axis] (-0.35,0) -- (4.35,0);
    \foreach \k/\pk in \plist {
      \draw[ghost] (\k+\c,0) -- (\k+\c,\H*\pk);
      \draw[pcol!55, line width=0.6pt, fill=white] (\k+\c,\H*\pk) circle (1.4pt);
    }
    \foreach \k/\qk [count=\n] in \qlist {
      \draw[tick] (\k,-0.05) -- (\k,0.05);
      \node[lab, below] at (\k,-0.04) {$\theta_{\n}$};
      \draw[stemq] (\k,0) -- (\k,\H*\qk);
      \fill[qcol] (\k,\H*\qk) circle (1.5pt);
    }
    \node[anchor=east, qcol] at (-0.45,0.22) {$\Pi^{\Theta}_{\mathrm C}(\tau_c)_{\#}\eta^{p,0}$};
    % callout for the off-grid atoms
    \draw[faint, line width=0.4pt] (\c+0.05,\H*0.08+0.07) to[out=95,in=-90] (0.45,1.06);
    \node[lab, text=pcol!80!black, anchor=south west, inner sep=1pt] at (0.05,1.06) {off-grid atoms};
    % one worked split: the atom at theta_3 + c (mass .38) is split .38 / .62 between theta_3 and theta_4
    \draw[split] (2+\c-0.07,\H*0.38+0.02) to[out=160,in=60] (2.04,\H*0.2808+0.07);
    \draw[split] (2+\c+0.07,\H*0.38+0.02) to[out=20,in=120] (2.96,\H*0.3230+0.07);
    \node[lab, text=pcol!80!black, anchor=east, inner sep=1pt] at (1.94,0.80) {$\times.38$};
    \node[lab, text=pcol!80!black, anchor=west, inner sep=1pt] at (3.02,0.86) {$\times.62$};
    % clipping beyond the last atom
    \draw[qcol, line width=0.45pt, -{Stealth[length=2.6pt]}] (4+\c,\H*0.09+0.07) to[out=90,in=20] (4.08,\H*0.2326+0.05);
    \node[lab, text=qcol, anchor=west, inner sep=1pt] at (4.74,0.36) {clipped to $\theta_5$};
    % readout
    \node[qcol] at (2.0,-0.64) {coefficients changed: $q=(.03,.13,.28,.32,.23)$};
  \end{scope}
\end{tikzpicture}
\endgroup

